Distributed non-disclosive validation of predictive models by a modified ROC-GLM

Distributed statistical analyses provide a promising approach for privacy protection when analysing data distributed over several databases. It brings the analysis to the data and not the data to the analysis. The analyst receives anonymous summary statistics which are combined to a aggregated result. We are interested to calculate the AUC of a prediction score based on a distributed approach without getting to know the data of involved individual subjects distributed over different databases. We use DataSHIELD as the technology to carry out distributed analyses and use a newly developed algorithms to perform the validation of the prediction score. Calibration can easily be implemented in the distributed setting. But, discrimination represented by a respective ROC curve and its AUC is challenging. We base our approach on the ROC-GLM algorithm as well as on ideas of differential privacy. The proposed algorithms are evaluated in a simulation study. A real-word application is described: The audit use case of DIFUTURE (Medical Informatics Initiative) with the goal to validate a treatment prediction rule of patients with newly diagnosed multiple sclerosis.

==> figures/roc-glm-distr.tikz <==
\tikzstyle{white text}=[fill=none, draw=none, shape=circle, text=white]

% Edge styles
\tikzstyle{field}=[-, fill={rgb,255: red,207; green,226; blue,243}, text=white, draw=none]
\tikzstyle{arrow}=[->, line width=1.5pt, fill=none, draw={rgb,255: red,11; green,83; blue,148}]
\tikzstyle{field dark}=[-, fill={rgb,255: red,11; green,83; blue,148}, draw=none]
\tikzstyle{dashed blue arrow}=[draw={rgb,255: red,11; green,83; blue,148}, dashed, line width=1pt, ->]
\tikzstyle{field final}=[-, fill={rgb,255: red,217; green,234; blue,211}, draw=none]
\tikzstyle{new edge style 0}=[-, draw={rgb,255: red,11; green,83; blue,148}]
\tikzstyle{blue line}=[-, draw={rgb,255: red,11; green,83; blue,148}, line width=1.5pt]

\begin{tikzpicture}[scale=0.35, transform shape]
    \tikzstyle{every node}=[font=\huge]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 9) {};
		\node [style=none] (1) at (-8, 7) {};
		\node [style=none] (2) at (-4, 7) {};
		\node [style=none] (3) at (-4, 9) {};
		\node [style=none] (5) at (-6, 8) {Model $\hat{f}$};
		\node [style=none] (6) at (-11.5, 6) {};
		\node [style=none] (7) at (-11.5, 4) {};
		\node [style=none] (8) at (-7.5, 4) {};
		\node [style=none] (9) at (-7.5, 6) {};
		\node [style=none] (10) at (-9.5, 5) {};
		\node [style=none] (11) at (-9.5, 5) {Data $\mathcal{D}^{(1)}$};
		\node [style=white text] (22) at (-4.25, 5) {$\mathcal{F}^{(1)}$};
		\node [style=none] (28) at (-5, 5.5) {};
		\node [style=none] (29) at (-5, 4.5) {};
		\node [style=none] (30) at (-3.5, 4.5) {};
		\node [style=none] (31) at (-3.5, 5.5) {};
		\node [style=none] (56) at (17.5, 3.5) {};
		\node [style=none] (57) at (17.5, 0.5) {};
		\node [style=none] (58) at (17.5, 2) {$\widetilde{\ROC}_g$};
		\node [style=none] (61) at (-11.5, 3.5) {};
		\node [style=none] (62) at (-11.5, 1.5) {};
		\node [style=none] (63) at (-7.5, 1.5) {};
		\node [style=none] (64) at (-7.5, 3.5) {};
		\node [style=none] (65) at (-9.5, 2.5) {};
		\node [style=none] (66) at (-9.5, 2.5) {Data $\mathcal{D}^{(2)}$};
		\node [style=none] (67) at (-11.5, 0.5) {};
		\node [style=none] (68) at (-11.5, -1.5) {};
		\node [style=none] (69) at (-7.5, -1.5) {};
		\node [style=none] (70) at (-7.5, 0.5) {};
		\node [style=none] (71) at (-9.5, -0.5) {};
		\node [style=none] (72) at (-9.5, -0.5) {Data $\mathcal{D}^{(K)}$};
		\node [style=none] (74) at (-9.5, 1) {\vdots};
		\node [style=white text] (75) at (-4.25, 2.5) {$\mathcal{F}^{(1)}$};
		\node [style=none] (76) at (-5, 3) {};
		\node [style=none] (77) at (-5, 2) {};
		\node [style=none] (78) at (-3.5, 2) {};
		\node [style=none] (79) at (-3.5, 3) {};
		\node [style=white text] (80) at (-4.25, -0.5) {$\mathcal{F}^{(1)}$};
		\node [style=none] (81) at (-5, 0) {};
		\node [style=none] (82) at (-5, -1) {};
		\node [style=none] (83) at (-3.5, -1) {};
		\node [style=none] (84) at (-3.5, 0) {};
		\node [style=none] (85) at (-7, 5) {};
		\node [style=none] (86) at (-5.25, 5) {};
		\node [style=none] (87) at (-7, 2.5) {};
		\node [style=none] (88) at (-5.25, 2.5) {};
		\node [style=none] (89) at (-7, -0.5) {};
		\node [style=none] (90) at (-5.25, -0.5) {};
		\node [style=none] (91) at (-6, 7) {};
		\node [style=none] (92) at (-6, 5) {};
		\node [style=none] (93) at (-6, 2.5) {};
		\node [style=none] (94) at (-6, -0.5) {};
		\node [style=white text] (95) at (-0.25, 5) {$\tilde{\mathcal{F}}^{(1)}$};
		\node [style=none] (96) at (-1, 5.5) {};
		\node [style=none] (97) at (-1, 4.5) {};
		\node [style=none] (98) at (0.5, 4.5) {};
		\node [style=none] (99) at (0.5, 5.5) {};
		\node [style=white text] (100) at (-0.25, 2.5) {$\tilde{\mathcal{F}}^{(1)}$};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 2) {};
		\node [style=none] (103) at (0.5, 2) {};
		\node [style=none] (104) at (0.5, 3) {};
		\node [style=white text] (105) at (-0.25, -0.5) {$\tilde{\mathcal{F}}^{(1)}$};
		\node [style=none] (106) at (-1, 0) {};
		\node [style=none] (107) at (-1, -1) {};
		\node [style=none] (108) at (0.5, -1) {};
		\node [style=none] (109) at (0.5, 0) {};
		\node [style=none] (110) at (-3.25, 5) {};
		\node [style=none] (111) at (-1.25, 5) {};
		\node [style=none] (112) at (-3.25, 2.5) {};
		\node [style=none] (113) at (-1.25, 2.5) {};
		\node [style=none] (114) at (-3.25, -0.5) {};
		\node [style=none] (115) at (-1.25, -0.5) {};
		\node [style=none] (116) at (-2.25, 5) {};
		\node [style=none] (118) at (-2.25, -0.5) {};
		\node [style=none] (119) at (-2.25, 6) {$+\noisek[1]$};
		\node [style=none] (120) at (-3, 6.5) {};
		\node [style=none] (121) at (-3, 5.5) {};
		\node [style=none] (122) at (-1.5, 5.5) {};
		\node [style=none] (123) at (-1.5, 6.5) {};
		\node [style=none] (124) at (-2.25, 3.5) {$+\noisek[2]$};
		\node [style=none] (125) at (-3, 4) {};
		\node [style=none] (126) at (-3, 3) {};
		\node [style=none] (127) at (-1.5, 3) {};
		\node [style=none] (128) at (-1.5, 4) {};
		\node [style=none] (129) at (-2.25, 0.5) {$+\noisek[K]$};
		\node [style=none] (130) at (-3, 1) {};
		\node [style=none] (131) at (-3, 0) {};
		\node [style=none] (132) at (-1.5, 0) {};
		\node [style=none] (133) at (-1.5, 1) {};
		\node [style=none] (134) at (-2.25, 5.5) {};
		\node [style=none] (135) at (-2.25, 3) {};
		\node [style=none] (136) at (-2.25, 2.5) {};
		\node [style=none] (137) at (-2.25, 0) {};
		\node [style=none] (138) at (0.75, 5) {};
		\node [style=none] (139) at (0.75, 2.5) {};
		\node [style=none] (140) at (0.75, -0.5) {};
		\node [style=none] (141) at (1.5, -0.5) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=none] (143) at (1.5, 5) {};
		\node [style=none] (144) at (2.5, 2.5) {};
		\node [style=white text] (145) at (3.5, 2.5) {$\tilde{\mathcal{F}}$};
		\node [style=none] (146) at (2.75, 3) {};
		\node [style=none] (147) at (2.75, 2) {};
		\node [style=none] (148) at (4.25, 2) {};
		\node [style=none] (149) at (4.25, 3) {};
		\node [style=white text] (150) at (6.5, 2.5) {$\tilde{S}_0$};
		\node [style=none] (151) at (5.75, 3) {};
		\node [style=none] (152) at (5.75, 2) {};
		\node [style=none] (153) at (7.25, 2) {};
		\node [style=none] (154) at (7.25, 3) {};
		\node [style=none] (155) at (4.5, 2.5) {};
		\node [style=none] (156) at (5.5, 2.5) {};
		\node [style=none] (157) at (9.5, 7.75) {};
		\node [style=none] (158) at (9.5, 5) {};
		\node [style=none] (159) at (13.5, 5) {};
		\node [style=none] (160) at (13.5, 7.75) {};
		\node [style=none] (162) at (11.5, 7) {$\mathcal{D}^{(1)},T$};
		\node [style=none] (163) at (9.75, 5) {};
		\node [style=none] (164) at (9.75, 6.5) {};
		\node [style=none] (165) at (13.25, 6.5) {};
		\node [style=none] (166) at (13.25, 5) {};
		\node [style=white text] (168) at (11.5, 5.75) {$\mathcal{D}_{\text{ROC-GLM}}^{(1)}$};
		\node [style=none] (169) at (9.5, 4) {};
		\node [style=none] (170) at (9.5, 1.25) {};
		\node [style=none] (171) at (13.5, 1.25) {};
		\node [style=none] (172) at (13.5, 4) {};
		\node [style=none] (174) at (11.5, 3.25) {$\mathcal{D}^{(2)},T$};
		\node [style=none] (175) at (9.75, 1.25) {};
		\node [style=none] (176) at (9.75, 2.75) {};
		\node [style=none] (177) at (13.25, 2.75) {};
		\node [style=none] (178) at (13.25, 1.25) {};
		\node [style=white text] (179) at (11.5, 2) {};
		\node [style=white text] (180) at (11.5, 2) {$\mathcal{D}_{\text{ROC-GLM}}^{(1)}$};
		\node [style=none] (181) at (9.5, 0.25) {};
		\node [style=none] (182) at (9.5, -2.5) {};
		\node [style=none] (183) at (13.5, -2.5) {};
		\node [style=none] (184) at (13.5, 0.25) {};
		\node [style=none] (186) at (11.5, -0.5) {$\mathcal{D}^{(K)},T$};
		\node [style=none] (187) at (9.75, -2.5) {};
		\node [style=none] (188) at (9.75, -1) {};
		\node [style=none] (189) at (13.25, -1) {};
		\node [style=none] (190) at (13.25, -2.5) {};
		\node [style=white text] (191) at (11.5, -1.75) {};
		\node [style=white text] (192) at (11.5, -1.75) {$\mathcal{D}_{\text{ROC-GLM}}^{(1)}$};
		\node [style=none] (193) at (7.5, 2.5) {};
		\node [style=none] (194) at (8.25, 2.5) {};
		\node [style=none] (195) at (8.25, 6.5) {};
		\node [style=none] (196) at (8.25, -1) {};
		\node [style=none] (197) at (9, -1) {};
		\node [style=none] (198) at (9, 2.5) {};
		\node [style=none] (199) at (9, 6.5) {};
		\node [style=none] (200) at (8.25, 2.5) {};
		\node [style=none] (201) at (8.25, 2.5) {};
		\node [style=none] (202) at (13.5, 5.75) {};
		\node [style=none] (203) at (13.5, 2) {};
		\node [style=none] (204) at (13.5, -1.75) {};
		\node [style=none] (205) at (15, -1.75) {};
		\node [style=none] (206) at (15, 2) {};
		\node [style=none] (207) at (15, 5.75) {};
		\node [style=none] (208) at (16, 2) {};
		\node [style=none] (209) at (11.5, 0.75) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=field] (2.center)
			 to [bend right=90, looseness=0.75] (3.center)
			 to (0.center)
			 to [bend right=90, looseness=0.75] (1.center)
			 to cycle;
		\draw [style=field] (8.center)
			 to [bend right=90, looseness=0.75] (9.center)
			 to [bend right, looseness=0.00] (6.center)
			 to [bend right=90, looseness=0.75] (7.center)
			 to cycle;
		\draw [style=field dark] (28.center)
			 to (31.center)
			 to [bend left=90, looseness=0.75] (30.center)
			 to (29.center)
			 to [bend right=270, looseness=0.75] cycle;
		\draw [style=field final] (56.center)
			 to [in=0, out=0, looseness=1.75] (57.center)
			 to [bend right=270, looseness=1.75] cycle;
		\draw [style=field] (63.center)
			 to [bend right=90, looseness=0.75] (64.center)
			 to [bend right, looseness=0.00] (61.center)
			 to [bend right=90, looseness=0.75] (62.center)
			 to cycle;
		\draw [style=field] (69.center)
			 to [bend right=90, looseness=0.75] (70.center)
			 to [bend right, looseness=0.00] (67.center)
			 to [bend right=90, looseness=0.75] (68.center)
			 to cycle;
		\draw [style=field dark] (76.center)
			 to (79.center)
			 to [bend left=90, looseness=0.75] (78.center)
			 to (77.center)
			 to [bend right=270, looseness=0.75] cycle;
		\draw [style=field dark] (81.center)
			 to (84.center)
			 to [bend left=90, looseness=0.75] (83.center)
			 to (82.center)
			 to [bend right=270, looseness=0.75] cycle;
		\draw [style=arrow] (85.center) to (86.center);
		\draw [style=arrow] (87.center) to (88.center);
		\draw [style=arrow] (89.center) to (90.center);
		\draw [style=arrow] (91.center) to (92.center);
		\draw [style=arrow] (92.center) to (93.center);
		\draw [style=arrow] (93.center) to (94.center);
		\draw [style=field dark] (96.center)
			 to (99.center)
			 to [bend left=90, looseness=0.75] (98.center)
			 to (97.center)
			 to [bend right=270, looseness=0.75] cycle;
		\draw [style=field dark] (101.center)
			 to (104.center)
			 to [bend left=90, looseness=0.75] (103.center)
			 to (102.center)
			 to [bend right=270, looseness=0.75] cycle;
		\draw [style=field dark] (109.center)
			 to [bend left=90, looseness=0.75] (108.center)
			 to (107.center)
			 to [bend right=270, looseness=0.75] (106.center)
			 to cycle;
		\draw [style=arrow] (110.center) to (111.center);
		\draw [style=arrow] (112.center) to (113.center);
		\draw [style=arrow] (114.center) to (115.center);
		\draw [style=field] (122.center)
			 to (121.center)
			 to [bend right=270, looseness=0.75] (120.center)
			 to (123.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=field] (127.center)
			 to (126.center)
			 to [bend right=270, looseness=0.75] (125.center)
			 to (128.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=field] (132.center)
			 to (131.center)
			 to [bend right=270, looseness=0.75] (130.center)
			 to (133.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=new edge style 0] (135.center) to (136.center);
		\draw [style=new edge style 0] (134.center) to (116.center);
		\draw [style=new edge style 0] (137.center) to (118.center);
		\draw [style=blue line] (140.center) to (141.center);
		\draw [style=blue line] (141.center) to (142.center);
		\draw [style=blue line] (142.center) to (143.center);
		\draw [style=blue line] (139.center) to (142.center);
		\draw [style=blue line] (138.center) to (143.center);
		\draw [style=arrow] (142.center) to (144.center);
		\draw [style=field dark] (148.center)
			 to (147.center)
			 to [bend right=270, looseness=0.75] (146.center)
			 to (149.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=field dark] (153.center)
			 to (152.center)
			 to [bend right=270, looseness=0.75] (151.center)
			 to (154.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=arrow] (155.center) to (156.center);
		\draw [style=field] (159.center)
			 to [bend right=90, looseness=0.75] (160.center)
			 to [bend right, looseness=0.00] (157.center)
			 to [bend right=90, looseness=0.75] (158.center)
			 to cycle;
		\draw [style=field dark] (164.center)
			 to (165.center)
			 to [bend left=90, looseness=0.75] (166.center)
			 to (163.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=field] (169.center)
			 to [bend right=90, looseness=0.75] (170.center)
			 to (171.center)
			 to [bend right=90, looseness=0.75] (172.center)
			 to [bend right, looseness=0.00] cycle;
		\draw [style=field dark] (176.center)
			 to (177.center)
			 to [bend left=90, looseness=0.75] (178.center)
			 to (175.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=field] (183.center)
			 to [bend right=90, looseness=0.75] (184.center)
			 to [bend right, looseness=0.00] (181.center)
			 to [bend right=90, looseness=0.75] (182.center)
			 to cycle;
		\draw [style=field dark] (188.center)
			 to (189.center)
			 to [bend left=90, looseness=0.75] (190.center)
			 to (187.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=blue line] (193.center) to (201.center);
		\draw [style=blue line] (201.center) to (195.center);
		\draw [style=blue line] (201.center) to (196.center);
		\draw [style=arrow] (196.center) to (197.center);
		\draw [style=arrow] (201.center) to (198.center);
		\draw [style=arrow] (195.center) to (199.center);
		\draw [style=blue line] (202.center) to (207.center);
		\draw [style=blue line] (203.center) to (206.center);
		\draw [style=blue line] (204.center) to (205.center);
		\draw [style=blue line] (207.center) to (206.center);
		\draw [style=blue line] (205.center) to (206.center);
		\draw [style=arrow] (206.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/roc-glm.tikz <==
% Node styles
\tikzstyle{white text}=[fill=none, draw=none, shape=circle, text=white]

% Edge styles
\tikzstyle{field}=[-, fill={rgb,255: red,207; green,226; blue,243}, text=white, draw=none]
\tikzstyle{arrow}=[->, line width=1.5pt, fill=none, draw={rgb,255: red,11; green,83; blue,148}]
\tikzstyle{field dark}=[-, fill={rgb,255: red,11; green,83; blue,148}, draw=none]
\tikzstyle{dashed blue arrow}=[draw={rgb,255: red,11; green,83; blue,148}, dashed, line width=1pt, ->]
\tikzstyle{field final}=[-, fill={rgb,255: red,217; green,234; blue,211}, draw=none]
\tikzstyle{new edge style 0}=[-, draw={rgb,255: red,11; green,83; blue,148}]
\tikzstyle{blue line}=[-, draw={rgb,255: red,11; green,83; blue,148}, line width=1.5pt]

\begin{tikzpicture}[scale=0.4, transform shape]
    \tikzstyle{every node}=[font=\huge]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 7.5) {};
		\node [style=none] (1) at (-11, 5.5) {};
		\node [style=none] (2) at (-7, 5.5) {};
		\node [style=none] (3) at (-7, 7.5) {};
		\node [style=none] (5) at (-9, 6.5) {Model $\hat{f}$};
		\node [style=none] (6) at (-11, 2.5) {};
		\node [style=none] (7) at (-11, 0.5) {};
		\node [style=none] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (-7, 2.5) {};
		\node [style=none] (10) at (-9, 1.5) {};
		\node [style=none] (11) at (-9, 1.5) {Data $\mathcal{D}$};
		\node [style=none] (13) at (-7, 4) {};
		\node [style=none] (14) at (-11, 4) {};
		\node [style=none] (15) at (-9, 5.5) {};
		\node [style=none] (17) at (-9, 2.5) {};
		\node [style=none] (18) at (-9, 3.75) {};
		\node [style=none] (19) at (-9, 4.25) {};
		\node [style=white text] (22) at (-6, 4) {$\mathcal{F}$};
		\node [style=none] (23) at (-5, 4) {};
		\node [style=none] (24) at (-4.5, 4) {};
		\node [style=white text] (26) at (-3.5, 4) {$\hat{S}_0$};
		\node [style=white text] (27) at (0.5, 4) {$\mathcal{D}_{\text{ROC-GLM}}$};
		\node [style=none] (28) at (-6.75, 4.5) {};
		\node [style=none] (29) at (-6.75, 3.5) {};
		\node [style=none] (30) at (-5.25, 3.5) {};
		\node [style=none] (31) at (-5.25, 4.5) {};
		\node [style=none] (32) at (-4.25, 4.5) {};
		\node [style=none] (33) at (-4.25, 3.5) {};
		\node [style=none] (34) at (-2.75, 3.5) {};
		\node [style=none] (35) at (-2.75, 4.5) {};
		\node [style=none] (36) at (-1.5, 5) {};
		\node [style=none] (37) at (-1.5, 3) {};
		\node [style=none] (38) at (2.5, 3) {};
		\node [style=none] (39) at (2.5, 5) {};
		\node [style=none] (40) at (-2.5, 4) {};
		\node [style=none] (41) at (-2, 4) {};
		\node [style=none] (47) at (0.5, 6.5) {Thresholds $T$};
		\node [style=none] (48) at (0.5, 6) {};
		\node [style=none] (49) at (0.5, 5) {};
		\node [style=none] (50) at (-1.5, 7) {};
		\node [style=none] (51) at (-1.5, 6) {};
		\node [style=none] (52) at (2.5, 6) {};
		\node [style=none] (53) at (2.5, 7) {};
		\node [style=none] (54) at (-6.5, 1.5) {};
		\node [style=none] (55) at (0.5, 3) {};
		\node [style=none] (56) at (5.5, 5.5) {};
		\node [style=none] (57) at (5.5, 2.5) {};
		\node [style=none] (58) at (5.5, 4) {$\ROC_g$};
		\node [style=none] (59) at (3, 4) {};
		\node [style=none] (60) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=field] (2.center)
			 to [bend right=90, looseness=0.75] (3.center)
			 to (0.center)
			 to [bend right=90, looseness=0.75] (1.center)
			 to cycle;
		\draw [style=field] (8.center)
			 to [bend right=90, looseness=0.75] (9.center)
			 to [bend right, looseness=0.00] (6.center)
			 to [bend right=90, looseness=0.75] (7.center)
			 to cycle;
		\draw [style=arrow] (14.center) to (13.center);
		\draw [style=arrow] (15.center) to (19.center);
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style=arrow] (23.center) to (24.center);
		\draw [style=field dark] (28.center)
			 to (31.center)
			 to [bend left=90, looseness=0.75] (30.center)
			 to (29.center)
			 to [bend right=270, looseness=0.75] cycle;
		\draw [style=field dark] (32.center)
			 to (35.center)
			 to [bend left=90, looseness=0.75] (34.center)
			 to (33.center)
			 to [bend right=270, looseness=0.75] cycle;
		\draw [style=field dark] (39.center)
			 to [bend left=90, looseness=0.75] (38.center)
			 to (37.center)
			 to [bend left=90, looseness=0.75] (36.center)
			 to cycle
			 to (36.center);
		\draw [style=arrow] (40.center) to (41.center);
		\draw [style=arrow] (48.center) to (49.center);
		\draw [style=field] (52.center)
			 to (51.center)
			 to [bend right=270, looseness=0.75] (50.center)
			 to (53.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=dashed blue arrow, in=-90, out=-15, looseness=0.75] (54.center) to (55.center);
		\draw [style=field final] (56.center)
			 to [in=0, out=0, looseness=1.75] (57.center)
			 to [bend right=270, looseness=1.75] cycle;
		\draw [style=arrow] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

